Truly Low-Space Element Distinctness and Subset Sum via Pseudorandom Hash Functions

We consider low-space algorithms for the classic Element Distinctness problem: given an array of $n$ input integers with $O(\log n)$ bit-length, decide whether or not all elements are pairwise distinct. Beame, Clifford, and Machmouchi [FOCS 2013] gave an $\tilde O(n^{1.5})$-time randomized algorithm for Element Distinctness using only $O(\log n)$ bits of working space. However, their algorithm assumes a random oracle (in particular, read-only random access to polynomially many random bits), and it was asked as an open question whether this assumption can be removed. In this paper, we positively answer this question by giving an $\tilde O(n^{1.5})$-time randomized algorithm using $O(\log ^3 n\log \log n)$ bits of space, with one-way access to random bits. As a corollary, we also obtain a $\operatorname{\mathrm{poly}}(n)$-space $O^*(2^{0.86n})$-time randomized algorithm for the Subset Sum problem, removing the random oracles required in the algorithm of Bansal, Garg, Nederlof, and Vyas [STOC 2017]. The main technique underlying our results is a pseudorandom hash family based on iterative restrictions, which can fool the cycle-finding procedure in the algorithms of Beame et al. and Bansal et al.

==> fig1.tex <==
\scalebox{0.9}{
\begin{tikzpicture}[node distance={14mm}, thick, vertex/.style = {draw, thick, circle,inner sep=0pt,minimum size=15pt,outer sep=3pt}] 
  \node (l1) {level $1$};
  \node [above of = l1, yshift = -0.4cm] (l2) {level $2$};
  \node [above of = l2, yshift = -0.4cm] (l3) {level $3$};
  \node [above of = l3, yshift = -0.4cm] (l4) {level $4$};
  \node [above of = l4, yshift = -0.4cm] (l5) {level $5$};
  \node [above of = l4, yshift = -0.8cm] (ll) {($\ell = 4$)};
  \node [vertex, right of = l5] (n0) {$0$};
  \node [vertex, right of = l1, xshift = 1cm] (n1) {$1$} edge [<-] (n0);
  \node [vertex, right of = l4, xshift = 2cm] (n2) {$2$} edge [<-] (n0);
  \node [vertex, right of = l2, xshift = 3cm] (n3) {$3$} edge [<-] (n2);
  \node [vertex, right of = l3, xshift = 4cm] (n4) {$4$} edge [<-] (n2);
  \node [vertex, right of = l1, xshift = 5cm] (n5) {$5$} edge [<-] (n4);
  \node [vertex, right of = l2, xshift = 6cm] (n6) {$6$} edge [<-] (n4);
  \node [vertex, right of = l3, xshift = 7cm] (n7) {$7$} edge [<-] (n4);
  \node [vertex, right of = l2, xshift = 8cm] (n8) {$8$} edge [<-] (n7);
  \node [vertex, right of = l4, xshift = 9cm] (n9) {$9$} edge [<-] (n2);
  \node [vertex, right of = l3, xshift = 10cm] (n10) {$10$} edge [<-] (n9);
  \node [vertex, right of = l3, xshift = 11cm] (n11) {$11$} edge [<-] (n10);
  \node [vertex, right of = l5, xshift = 12cm] (n12) {$12$} edge [<-] (n0);

\end{tikzpicture}
}

==> fig10.tex <==
%!TEX root = main.tex
\scalebox{0.8}{
\begin{tikzpicture}[node distance={23mm}, thick, vertex/.style = {draw, thick, circle,inner sep=0pt,minimum size=26pt,outer sep=0pt}]  
  \node [vertex] (rt1) {};
  \node [vertex, below of = rt1, xshift = -40, yshift = -30] (pi1) {$\pi_1$} edge [-] (rt1);
  \node [vertex, below of = rt1, xshift = 40, yshift = -30] (pi2) {$\pi_2$} edge [-] (rt1);
  \node [vertex, below of = pi1, xshift = -30, yshift = -20] (a) {$\bar \alpha - 1$} edge [-] (pi1);
  \node [vertex, below of = pi2, xshift = 30, yshift = -20] (b) {$\i - 1$} edge [-] (pi2);
  \node [right of = pi2] {\huge $\Longrightarrow$};

  \node [vertex, right of = rt1,xshift = 140] (r2) {};
  \node [dashed, vertex, below of = r2, xshift = -40, yshift = -30] (p1) {$\pi_1$} edge [-, dashed] (r2);
  \node [vertex, below of = r2, xshift = 40, yshift = -30] (p2) {$\pi_2$} edge [-] (r2);
  \node [red, vertex, below of = p2, xshift = -30, yshift = -20] (a) {$\bar \alpha - 1$} edge [-,red] (p2);
  \node [vertex, below of = p2, xshift = 30, yshift = -20] (b) {$\i - 1$} edge [-] (p2);
  %%%
\end{tikzpicture}
}

==> fig3.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[scale = 0.37, very thick] 
  \draw[red] (0,0) -- (2,-3);
  \draw[red] (2,-3) -- (4,-3);
  \draw[red] (4,-3) -- (6, -6);
  \draw[red] (6, -6) -- (10, -6);
  \draw[red] (10, -6) -- (12, -9);
  \draw (12, -9) -- (14, -12);

  \draw[red] (12, -9) -- (14, -9);
  \draw[red] (14, -9) -- (15, -10.5);
  \draw[red] (15, -10.5) -- (16, -10.5);
  \draw[red] (16, -10.5) -- (17, -12);

  \draw[red] (14, -9) -- (17, -9);
  \draw (17, -9) -- (19, -12);

  \draw[red] (10, -6) -- (19, -6);
  \draw (19, -6) -- (23, -12);

  \draw[red] (4,-3) -- (22, -3);
  \draw (22, -3) -- (24, -6);
  \draw (24, -6) -- (28, -12);

  \draw (24, -6) -- (28, -6);
  \draw (28, -6) -- (32, -12);

  \node [draw,circle,red,fill=red,minimum size=4,inner sep=0pt, outer sep=0pt] at (17,-12) {};
  \node at (17,-13) {$\mu$};
\end{tikzpicture}

==> fig4.tex <==
\begin{tikzpicture}[scale = 0.6, thick]
  \draw (0,0) -- (1, -3);
  \draw (1, -3) -- (8, -3);
  \draw (5, -3) -- (6, -6);
  \node at (6,-6.5) {\small $p^*({\vec{k}}^1)$};

  \node [draw,circle,fill,minimum size=2.5,inner sep=0pt, outer sep=0pt] at (6,-3) {};
  \node at (6,-3.7) {\small $\gamma_i$};

  \node [draw,circle,fill=red,red,minimum size=2.5,inner sep=0pt, outer sep=0pt] at (7,-3) {};
  \node [red] at (7,-3.7) {\small $\alpha$};


  \draw (9,0) -- (10, -3);
  \draw (10,-3) -- (17, -3);
  \draw (14, -3) --  (15, -6);
  \node at (15,-6.5) {\small $p^*({\vec{k}}^2)$};

  \node [draw,circle,fill=red,red,minimum size=2.5,inner sep=0pt, outer sep=0pt] at (16,-3) {};
  \node [red] at (16,-3.7) {\small $\beta$};

  \node [red] at (10,-5) {\small $\mathsf{a}_i(\alpha) = \mathsf{a}_i(\beta)$};
  
  \draw [decorate,decoration={brace,amplitude=4pt},xshift=0pt,yshift=7pt, thick, blue] (1.2,-3) -- (5.8,-3);
  \node [blue] at (3.5,-1.7) {\small $\tilde{p}(\vec{k}^1, \vec{k}^2)$};

    \draw [decorate,decoration={brace,amplitude=4pt},xshift=0pt,yshift=7pt, thick, blue] (10.2,-3) -- (16.8,-3);
  \node [blue] at (13.5,-1.7) {\small $\tilde{p}(\vec{k}^1, \vec{k}^2)$};

\end{tikzpicture}

==> fig5.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[xscale = 0.7, yscale = 0.5, thick]
  \draw (0,0) -- (1,-1);
  \draw (1,-1) -- (20, -1);
  \draw (1,-1) -- (2, -9);
  \node [draw,circle,fill,minimum size=2.5,inner sep=0pt, outer sep=0pt] at (2,-9) {};
  \node at (2.25,-10) {\small $s_0 = s'$};
  \draw (1.5,-5) -- (3,-5);
  \draw (3,-5) -- (3.5,-9);

  \draw (1,-1) -- (4, -3);
  \node [draw,circle,fill,minimum size=2.5,inner sep=0pt, outer sep=0pt] at (4,-3) {};
  \node at (4.1,-2.15) {\small $x_1$};
  \node at (3.7,-3.65) {\small $\mu_1$};
  \node at (0.4,-1) {\small $\mu_0$};
  \node at (5.3,-2.15) {\small $\cdots$};
  \draw (4,-3) -- (4.75, -9);
  \draw (4.5,-7) -- (6,-7);
  \draw (6,-7) -- (6.25,-9);

  \draw (4,-3) -- (17, -3);
  \draw (6.75,-3) -- (7.5, -9);
  \node [draw,circle,fill,minimum size=2.5,inner sep=0pt, outer sep=0pt] at (6.75,-3) {};
  \node at (6.75,-2.15) {\small $x_j$};
  \node at (6.5,-3.65) {\small $\mu_j$};
  \node [draw,circle,fill,minimum size=2.5,inner sep=0pt, outer sep=0pt] at (7.5,-9) {};
  \node at (7.5,-10) {\small $s_j$};
  \draw (7.25,-7) -- (8.75,-7);
  \draw (8.75,-7) -- (9,-9);

  \draw (6.75,-3) -- (9.75, -5);
  \draw (9.75,-5) -- (12.75,-5);
  \draw (9.75,-5) -- (10.25,-9);
  \draw (10,-7) -- (11.5,-7);
  \draw (11.5,-7) -- (11.75,-9);
  \draw (12.75, -5) -- (13.25, -9);

  \draw (14.25, -3) -- (15,-9);
  \node [draw,circle,fill,minimum size=2.5,inner sep=0pt, outer sep=0pt] at (15,-9) {};
  \node at (15,-10) {\small $s_{j + 1}$};
  \node [draw,circle,fill,minimum size=2.5,inner sep=0pt, outer sep=0pt] at (14.25,-3) {};
  \node at (14.25,-2.15) {\small $x_{j + 1}$};
  \node at (13.6,-3.65) {\small $\mu_{j + 1}$};
  \node at (17.35,-0.2) {\small $x_t$};
  \node at (17,-1.7) {\small $\mu_t$};
  \node at (16,-2.15) {\small $\cdots$};

  \draw [red, draw, dashed] (1.35,-0.5) rectangle (18,-10.75);
  \node [red] at (16, -12) {\small $\mathsf{walk}(s', i, \mu_0)$};
  \node [draw,circle,fill,minimum size=2.5,inner sep=0pt, outer sep=0pt] at (1,-1) {};
  \node [draw,circle,fill,minimum size=2.5,inner sep=0pt, outer sep=0pt] at (17.35,-1) {};


  \draw [blue, draw, dashed] (7.1,-2.6) rectangle (14.55,-9.3);
  \node [blue] at (11, -10) {\small $\mathsf{walk}(s_j, i - 1, \mu_j)$};
  %%%
\end{tikzpicture}

==> fig6.tex <==
%!TEX root = main.tex
\scalebox{1.8}{
\begin{tikzpicture}[thick]
  \node [draw,circle,fill, minimum size=3,inner sep=0pt, outer sep=3pt] (s0) {};
  \node [above of = s0, yshift = -20] {\tiny$s_0 = s'$}; 

  \node [right of = s0, draw,circle,fill, minimum size=3,inner sep=0pt, outer sep=3pt, xshift = 20] (x1) {} edge [<-, dotted] (s0);
  \node [above of = x1, yshift = -20] {\tiny$x_j$}; 
  \node [below of = x1, yshift = 20] {\tiny$\mu_j$}; 

  \node [right of = x1, draw,circle,fill, minimum size=3,inner sep=0pt, outer sep=3pt, xshift = -5] (s1) {} edge [<-] (x1);
  \node [above of = s1, yshift = -20] {\tiny$s_j$}; 
  \node [right of = s1, draw,circle,fill, minimum size=3,inner sep=0pt, outer sep=3pt, xshift = 10] (x2) {} edge [<-, dashed] (s1);
  \node [above of = x2, yshift = -20] {\tiny$x_{j + 1}$}; 
  \node [below of = x2, yshift = 20] {\tiny$\mu_{j + 1}$}; 
  \node [right of = x2, draw,circle,fill, minimum size=3,inner sep=0pt, outer sep=3pt, xshift = -5] (s2) {} edge [<-] (x2);
  \node [above of = s2, yshift = -20] {\tiny$s_{j + 1}$}; 
  
  \node [right of = s2, draw,circle,fill, minimum size=3,inner sep=0pt, outer sep=3pt, xshift = 20] (xx) {} edge [<-, dotted] (s2);
  
  \draw [blue, draw, dashed] (2.2,-0.6) rectangle (4.25,0.6);
  \node [blue] at (3.5, -0.8)  {\tiny $\mathsf{walk}(s_j, i - 1)$};
\end{tikzpicture}
}

==> fig7.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[xscale = 0.7, yscale = 0.5, thick]
  \draw (0,0) -- (1,-1);
  \draw (1,-1) -- (20, -1);
  \draw (1,-1) -- (2, -9);
  \node [draw,circle,fill,minimum size=2.5,inner sep=0pt, outer sep=0pt] at (2,-9) {};
%  \node at (3,-10) {\small $s_0 = s'$};
  \draw (1.5,-5) -- (3,-5);
  \draw (3,-5) -- (3.5,-9);

  \draw (1,-1) -- (4, -3);
  \node [draw,circle,fill,minimum size=2.5,inner sep=0pt, outer sep=0pt] at (4,-3) {};
  \node at (4.1,-2.15) {\small $x_1$};
  \node at (5.3,-2.15) {\small $\cdots$};
  \draw (4,-3) -- (4.75, -9);
  \draw (4.5,-7) -- (6,-7);
  \draw (6,-7) -- (6.25,-9);

  \draw (4,-3) -- (17, -3);
  \draw (6.75,-3) -- (7.5, -9);
  \node at (6.75,-2.15) {\small $x_j$};
  \node [draw,circle,fill,minimum size=2.5,inner sep=0pt, outer sep=0pt] at (7.5,-9) {};
  \node at (8.1,-9) {\small $s_j$};
  \draw (7.25,-7) -- (8.75,-7);
  \draw (8.75,-7) -- (9,-9);

  \draw (6.75,-3) -- (9.75, -5);
  \draw (9.75,-5) -- (12.75,-5);
  \draw (9.75,-5) -- (10.25,-9);
  \draw (10,-7) -- (11.5,-7);
  \draw (11.5,-7) -- (11.75,-9);
  \draw (12.75, -5) -- (13.25, -9);
  \node [draw,circle,fill,minimum size=2.5,inner sep=0pt, outer sep=0pt] at (13.25,-9) {};

  \draw (14.25, -3) -- (15,-9);
  \node [draw,circle,fill,minimum size=2.5,inner sep=0pt, outer sep=0pt] at (15,-9) {};
%  \node at (15,-10) {\small $s_{j + 1}$};
  \node [draw,circle,fill,minimum size=2.5,inner sep=0pt, outer sep=0pt] at (14.25,-3) {};
  \node at (14.25,-2.15) {\small $x_{j + 1}$};
  \draw [red, ->] (14.37,-3.2) to [out=290,in=180] (15.3, -4.2);
  \node [red] at (17, -4) {\small $\mathsf{last}(s_j, i - 1)$};

  \node at (16,-2.15) {\small $\cdots$};

  \node [draw,circle,fill,minimum size=2.5,inner sep=0pt, outer sep=0pt] at (17.35,-1) {};

  \draw [->] (0.5, -12) -- (19, -12);
  \node at (19, -11) {\small $w^{\vec{k}^1, \vec{k}^2}$};
  \draw [dotted, blue] (7.5,-9.25) -- (7.5, -12);
  \node [draw,circle,blue,fill=blue,minimum size=2.5,inner sep=0pt, outer sep=0pt] at (7.5,-12) {};

  \draw [dotted, blue] (13.25,-9.25) -- (13.25, -12);
  \node [draw,circle,blue,fill=blue,minimum size=2.5,inner sep=0pt, outer sep=0pt] at (13.25,-12) {};
  \node [blue] at (12.8,-11.2) {\small $\mu_{j + 1} - 1$};
  \node [draw,circle,blue,fill=blue,minimum size=2.5,inner sep=0pt, outer sep=0pt] at (14.25,-12) {};
  \node [blue] at (14.95,-11.1) {\small $\mu_{j + 1}$};
  \draw [decorate,decoration={brace,amplitude=4pt},xshift=0pt,yshift=7pt, blue] (14.25,-12.6)--(7.5,-12.6);
  \draw [blue, draw, dashed] (6.6,-4) rectangle (13.8,-10);
  \node [blue] at (10.875, -13.5) {\small $\mathsf{walk}^{\vec{k}^1, \vec{k}^2}(s_j, i - 1, \mu_0, \vec{k}')$};

  \node [draw,circle,fill,minimum size=2.5,inner sep=0pt, outer sep=0pt, orange] at (6.75,-3) {};
  \node [orange] at (6.3, -3.5) {\small $\mu^{\vec{k}'}$};

  \node [draw,circle,fill,minimum size=2.5,inner sep=0pt, outer sep=0pt, orange] at (1,-1) {};
  \node [orange] at (0.5, -1.5) {\small $\mu^{\vec{k}}$};
\end{tikzpicture}

==> fig8.tex <==
\begin{tikzpicture}[scale = 0.45, thick]
  \draw (0,0) -- (1, -3);
  \draw (1, -3) -- (8, -3);
  \draw (5, -3) -- (7, -9);
  \node at (7,-9.5) {\small $p^*({\vec{k}}^1)$};

  \node [draw,circle,fill,minimum size=2.5,inner sep=0pt, outer sep=0pt, blue] at (5,-3) {};
  \node [blue] at (5,-2) {\small $C^{i,\vec{k}^1} \gets C_{k^1_i}$};


  \draw (9,0) -- (10, -3);
  \node [draw,circle,fill,minimum size=2.5,inner sep=0pt, outer sep=0pt, blue] at (10,-3) {};
  \node [blue] at (12.5,-2) {\small $C_0 \gets C^{i,\vec{k}^1}$};

  \draw [->, blue] (5.3,-3.2) to [out = 330, in = 200] (9.8, -3.2);

  \draw (10,-3) -- (17, -3);
  \draw (14, -3) --  (16, -9);
  \node at (16,-9.5) {\small $p^*({\vec{k}}^2)$};


\end{tikzpicture}

==> fig9.tex <==
%!TEX root = main.tex
\scalebox{0.9}{
\begin{tikzpicture}[very thick]
  \node [draw,circle,minimum size=32,inner sep=0pt, outer sep=0pt] (pt) { $\mathsf{par}(\tau)$};

  \node [left of = pt, yshift = 0,inner sep=0pt, outer sep=-0.3pt] (dd) {} edge [-] (pt);

  \node [right of = pt, yshift = 0,xshift=90,inner sep=0pt, outer sep=-0.3pt] (d1) {};

  \node [below of = d1, yshift = -20,inner sep=0pt, outer sep=-0.7pt] (d2) {} edge [-] (d1);

  \node [draw, circle, minimum size=32,inner sep=1pt, right of = d2] (d3) {$\bar{\beta}-1$} edge [-] (d2);


  \node [draw,circle,minimum size=32,inner sep=1pt, outer sep=0pt, right of = pt, xshift = 160] (t) { $\tau$}edge [-] (pt);

  \node [right of = pt, yshift = 0,xshift=18,inner sep=0pt, outer sep=-0.3pt] (t1) {};

  \node [below of = t1, yshift = -20,inner sep=0pt, outer sep=-0.7pt] (t2) {} edge [-, blue] (t1);

  \node [draw, circle, minimum size=32,inner sep=1pt, right of = t2, blue] (t3) {$\gamma_0-1$} edge [-, blue] (t2);


  \node [right of = pt, yshift = 0,xshift=90,inner sep=0pt, outer sep=-0.3pt] (d1) {};

  \node [below of = d1, yshift = -20,inner sep=0pt, outer sep=-0.7pt] (d2) {} edge [-] (d1);

  \node [draw, circle, minimum size=32,inner sep=1pt, right of = d2] (d3) {$\bar{\beta}-1$} edge [-] (d2);


  \node [right of = t, yshift = 0,xshift=90,inner sep=0pt, outer sep=-0.3pt] (tt) {} edge [-] (t);


  \node [right of = pt, yshift = 0,xshift=190,inner sep=0pt, outer sep=-0.3pt] (c1) {};

  \node [below of = c1, yshift = -20,inner sep=0pt, outer sep=-0.7pt] (c2) {} edge [-, blue] (c1);

  \node [draw, circle, minimum size=32,inner sep=1pt, right of = c2, blue] (c3) {$\gamma_1-1$} edge [-, blue] (c2);

  \node [right of = pt, yshift = 0,xshift=265,inner sep=0pt, outer sep=-0.3pt] (d1) {};

  \node [below of = d1, yshift = -20,inner sep=0pt, outer sep=-0.7pt] (d2) {} edge [-] (d1);

  \node [draw, circle, minimum size=32,inner sep=1pt, right of = d2] (d3) {$\j-1$} edge [-] (d2);


\end{tikzpicture}
}
